Radiative $D^*$ Decay Using Heavy Quark and Chiral Symmetry

The implications of chiral $SU(3)_L \times SU(3)_R$ symmetry and heavy quark symmetry for the radiative decays $D^{*0}\to D^0\gamma$, $D^{*+}\to D^+\gamma$, and $D_s^*\to D_s\gamma$ are discussed. Particular attention is paid to $SU(3)$ violating contributions of order $m_q^{1/2}$. Experimental data on these radiative decays provide constraints on the $D^* D\pi$ coupling.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
% nup.pre.ps -- Prelude for n-up printing. $Revision: 4.2 $
/$Nup
75
dict
def
$Nup
begin/spots
2
def/reverse?
false
def/startspot
0
def
gsave/transforms[/ind
0
def[2
4
8
16]{spots
eq{exit}if/ind
ind
1
add
def}forall/upright?[false
true
false
true]ind
get
def/numwide[2
2
4
4]ind
get
def/sfactor[0.5833
0.4444
0.2916
0.2222]ind
get
def/pwidth
sfactor
612
mul
def/pheight
sfactor
792
mul
def
upright?{/width
544
def/height
704
def}{/width
714
def/height
462
def}ifelse
reverse?{spots
1
sub
-1
0}{0
1
spots
1
sub}ifelse{/p
exch
def
initmatrix
upright?{34
44
translate}{537
39
translate
90
rotate}ifelse
p
numwide
mod
pwidth
mul
height
p
numwide
idiv
1
add
pheight
mul
sub
translate
sfactor
dup
scale
matrix
currentmatrix}for]def
grestore/spot
startspot
def/pods[/showpage/copypage/erasepage/initgraphics/initmatrix/initclip/defaultmatrix
/currentmatrix/setmatrix/restore/gsave/grestore/grestoreall]def/+s
128
string
dup
0(+)putinterval
def/-s
128
string
dup
0(-)putinterval
def/namestr
128
string
def
pods{dup
namestr
cvs
dup
length/l
exch
def
-s
exch
1
exch
putinterval
systemdict
exch
get
-s
0
l
1
add
getinterval
exch
def}forall/psave{-gsave[/newpath
load{/moveto
load}{/lineto
load}{/curveto
load}{/closepath
load}pathforall]-grestore}def/prestore{cvx
exec}def
gsave
initgraphics
clippath/page-clip
psave
def
grestore/astr
128
string
def/numstr
10
string
def/$arrays
50
dict
def/a2s{/l
0
def{100
mul
cvi
numstr
cvs
astr
exch
l
exch
dup
length
l
add/l
exch
def
putinterval
astr
l(:)putinterval/l
l
1
add
def}forall
astr
0
l
1
sub
getinterval}def/arrdef{exch
a2s
exch
$arrays
3
1
roll
put}def/arrload{a2s
$arrays
exch
2
copy
known{get
true}{false}ifelse}def/m
matrix
def/m2
matrix
def/m3
matrix
def/fix-gstate{psave
clippath
psave
4
2
roll
fix-trans
-initclip
prestore
clip
prestore}def/fix-trans{/newspot
exch
def/oldspot
exch
def
m
-currentmatrix
transforms
oldspot
get
m2
invertmatrix
m3
concatmatrix
transforms
newspot
get
m
concatmatrix
-setmatrix}def/page-edges{}def/+defaultmatrix{transforms
spot
get
exch
copy}def/+initmatrix{m
+defaultmatrix
-setmatrix}def/+initgraphics{-initgraphics
+initmatrix
+initclip}def/+initclip{psave
m
-currentmatrix
-initclip
+defaultmatrix
page-clip
prestore
clip
-setmatrix
prestore}def/+showpage{+copypage
+erasepage
+initgraphics}def/+copypage{page-edges
spot
1
add
dup
spots
eq{-copypage
-erasepage
pop
0}if/spot
exch
def}def/+erasepage{-gsave
+initgraphics
page-clip
prestore
1
setgray
fill
-grestore}def/+restore{spot
exch
-restore
dup
spot
ne{dup
spot
exch
fix-gstate/spot
exch
def}{pop}ifelse}def/+gsave{-gsave
m
-currentmatrix
spot
arrdef}def/+grestore{-grestore
m
-currentmatrix
arrload{spot
fix-gstate}if}def/+grestoreall{-grestoreall
m
-currentmatrix
arrload{spot
fix-gstate}if}def/+currentmatrix{-currentmatrix
dup
spot
arrdef}def/+setmatrix{dup
-setmatrix
dup
arrload{spot
fix-trans
pop}{(bad setmatrix: )print
==}ifelse}def
pods{/pod
exch
def
userdict
pod[$Nup/begin
load
pod
namestr
cvs
dup
length/l
exch
def
+s
exch
1
exch
putinterval
+s
0
l
1
add
getinterval
cvn
cvx/end
load]cvx
put}forall
end
initgraphics
%%Title: diagram4.ps
%%Creator: Canvas 3.0
%%For: Theory Group
%%CreationDate: Tue, Sep 15, 1992 2:28 PM
%%BoundingBox:36 102 519 620
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Times-Roman
%%+ Symbol
%%DocumentNeededFonts: Times-Roman
%%+ Symbol
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0{fill} def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}def
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}def
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div dup abs 1.0 gt{pop 0}if LetterSpace add
/LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf /dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:19 Obj Type: 3
0.7500 0.7500 setpen
2 setlinecap
gsave
newpath
46.6246 513.3750 moveto
262.6246 513.3750 lineto
F dostroke
grestore
% ---- Object #2:20 Obj Type: 7
0 setlinecap
[13.3333 13.3333] 0 setdash
82.6253 512.9992 moveto
82.6247 542.6889 115.1293 567.1248 154.6239 567.1252 curveto
193.2407 567.1257 225.2326 543.9021 226.5811 514.8901 curveto
F dostroke
% ---- Object #3:21 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
[] 0 setdash
0 fg
228.9996 513.7500 moveto
228.9996 512.5158 227.9838 511.5000 226.7496 511.5000 curveto
225.5154 511.5000 224.4996 512.5158 224.4996 513.7500 curveto
224.4996 514.9842 225.5154 516 226.7496 516 curveto
227.9838 516 228.9996 514.9842 228.9996 513.7500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #4:22 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
39 496 moveto
gsave
0.4872 0.5000 scale
(D*)
F F 29.2747 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
53 499 moveto
gsave
0.4872 0.5000 scale
(0)
show
grestore
restore
% ---- Object #5:23 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
147 495 moveto
gsave
0.4889 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
155 492 moveto
gsave
0.4889 0.5000 scale
(s)
show
grestore
0 setgray
0 setgray
158 497 moveto
gsave
0.4889 0.5000 scale
(*)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
162 497 moveto
gsave
0.4889 0.5000 scale
( )
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
163 500 moveto
gsave
0.4889 0.5000 scale
(+)
show
grestore
restore
% ---- Object #6:24 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
255 496 moveto
gsave
0.4815 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
263 499 moveto
gsave
0.4815 0.5000 scale
(0)
show
grestore
restore
% ---- Object #7:25 Obj Type: 9
0.7500 0.7500 setpen
0 setlinecap
1 fg
156.2496 567.2500 moveto
159.2731 569.1396 160.0113 570.5239 158.4996 571.4687 curveto
156.9879 572.4136 155.5113 573.3364 153.9996 574.2812 curveto
152.4879 575.2261 152.4879 576.1489 153.9996 577.0937 curveto
155.5113 578.0386 156.9879 578.9614 158.4996 579.9062 curveto
160.0113 580.8511 160.0113 581.7739 158.4996 582.7187 curveto
156.9879 583.6636 155.5113 584.5864 153.9996 585.5312 curveto
152.4879 586.4761 152.4879 587.3989 153.9996 588.3437 curveto
155.5113 589.2886 156.9879 590.2114 158.4996 591.1562 curveto
160.0113 592.1011 160.0113 593.0239 158.4996 593.9687 curveto
156.9879 594.9136 155.5113 595.8364 153.9996 596.7812 curveto
152.4879 597.7261 152.4879 598.6489 153.9996 599.5937 curveto
155.5113 600.5386 156.9879 601.4614 158.4996 602.4062 curveto
160.0113 603.3511 160.0113 604.2739 158.4996 605.2187 curveto
156.9879 606.1636 155.5113 607.0864 153.9996 608.0312 curveto
152.4879 608.9761 153.2262 610.3603 156.2496 612.2500 curveto
F dofillsave
F dostroke
% ---- Object #8:26 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
160 611 moveto
gsave
0.5000 0.5000 scale
(g)
show
grestore
restore
% ---- Object #9:27 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
205 558 moveto
gsave
0.5000 0.5000 scale
(K)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
213 561 moveto
gsave
0.5000 0.5000 scale
(\320)
show
grestore
restore
% ---- Object #10:28 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
95 558 moveto
gsave
0.5000 0.5000 scale
(K)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
103 561 moveto
gsave
0.5000 0.5000 scale
(\320)
show
grestore
restore
% ---- Object #11:29 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
0 fg
84.9996 513.7500 moveto
84.9996 512.5158 83.9838 511.5000 82.7496 511.5000 curveto
81.5154 511.5000 80.4996 512.5158 80.4996 513.7500 curveto
80.4996 514.9842 81.5154 516 82.7496 516 curveto
83.9838 516 84.9996 514.9842 84.9996 513.7500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #12:32 Obj Type: 3
0.7500 0.7500 setpen
2 setlinecap
gsave
newpath
294.1246 513.3750 moveto
510.1246 513.3750 lineto
F dostroke
grestore
% ---- Object #13:33 Obj Type: 7
0 setlinecap
[13.3333 13.3333] 0 setdash
330.1253 512.9992 moveto
330.1247 542.6889 362.6293 567.1248 402.1239 567.1252 curveto
440.7407 567.1257 472.7326 543.9021 474.0811 514.8901 curveto
F dostroke
% ---- Object #14:34 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
[] 0 setdash
476.4996 513.7500 moveto
476.4996 512.5158 475.4838 511.5000 474.2496 511.5000 curveto
473.0154 511.5000 471.9996 512.5158 471.9996 513.7500 curveto
471.9996 514.9842 473.0154 516 474.2496 516 curveto
475.4838 516 476.4996 514.9842 476.4996 513.7500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #15:35 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
286 496 moveto
gsave
0.4872 0.5000 scale
(D*)
F F 29.2747 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
300 499 moveto
gsave
0.4872 0.5000 scale
(0)
show
grestore
restore
% ---- Object #16:36 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
394 496 moveto
gsave
0.4889 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
402 498 moveto
gsave
0.4889 0.5000 scale
(*)
show
grestore
0 setgray
0 setgray
406 499 moveto
gsave
0.4889 0.5000 scale
(+)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
restore
% ---- Object #17:37 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
502 496 moveto
gsave
0.4815 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
510 499 moveto
gsave
0.4815 0.5000 scale
(0)
show
grestore
restore
% ---- Object #18:38 Obj Type: 9
0.7500 0.7500 setpen
0 setlinecap
1 fg
403.7496 567.2500 moveto
406.7731 569.1396 407.5113 570.5239 405.9996 571.4687 curveto
404.4879 572.4136 403.0113 573.3364 401.4996 574.2812 curveto
399.9879 575.2261 399.9879 576.1489 401.4996 577.0937 curveto
403.0113 578.0386 404.4879 578.9614 405.9996 579.9062 curveto
407.5113 580.8511 407.5113 581.7739 405.9996 582.7187 curveto
404.4879 583.6636 403.0113 584.5864 401.4996 585.5312 curveto
399.9879 586.4761 399.9879 587.3989 401.4996 588.3437 curveto
403.0113 589.2886 404.4879 590.2114 405.9996 591.1562 curveto
407.5113 592.1011 407.5113 593.0239 405.9996 593.9687 curveto
404.4879 594.9136 403.0113 595.8364 401.4996 596.7812 curveto
399.9879 597.7261 399.9879 598.6489 401.4996 599.5937 curveto
403.0113 600.5386 404.4879 601.4614 405.9996 602.4062 curveto
407.5113 603.3511 407.5113 604.2739 405.9996 605.2187 curveto
404.4879 606.1636 403.0113 607.0864 401.4996 608.0312 curveto
399.9879 608.9761 400.7262 610.3603 403.7496 612.2500 curveto
F dofillsave
F dostroke
% ---- Object #19:39 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
407 611 moveto
gsave
0.5000 0.5000 scale
(g)
show
grestore
restore
% ---- Object #20:40 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
452 558 moveto
gsave
0.5000 0.5000 scale
(p)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
458 561 moveto
gsave
0.5000 0.5000 scale
(\320)
show
grestore
restore
% ---- Object #21:41 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
343 558 moveto
gsave
0.5000 0.5000 scale
(p)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
349 561 moveto
gsave
0.5000 0.5000 scale
(\320)
show
grestore
restore
% ---- Object #22:42 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
0 fg
332.4996 513.7500 moveto
332.4996 512.5158 331.4838 511.5000 330.2496 511.5000 curveto
329.0154 511.5000 327.9996 512.5158 327.9996 513.7500 curveto
327.9996 514.9842 329.0154 516 330.2496 516 curveto
331.4838 516 332.4996 514.9842 332.4996 513.7500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #23:10 Obj Type: 3
0.7500 0.7500 setpen
2 setlinecap
gsave
newpath
46.6246 355.8750 moveto
262.6246 355.8750 lineto
F dostroke
grestore
% ---- Object #24:11 Obj Type: 7
0 setlinecap
[13.3333 13.3333] 0 setdash
82.6253 355.4992 moveto
82.6247 385.1889 115.1293 409.6248 154.6239 409.6252 curveto
193.2407 409.6257 225.2326 386.4021 226.5811 357.3901 curveto
F dostroke
% ---- Object #25:12 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
[] 0 setdash
228.9996 356.2500 moveto
228.9996 355.0158 227.9838 354 226.7496 354 curveto
225.5154 354 224.4996 355.0158 224.4996 356.2500 curveto
224.4996 357.4842 225.5154 358.5000 226.7496 358.5000 curveto
227.9838 358.5000 228.9996 357.4842 228.9996 356.2500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #26:13 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
39 339 moveto
gsave
0.4872 0.5000 scale
(D*)
F F 29.2747 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
53 342 moveto
gsave
0.4872 0.5000 scale
(+)
show
grestore
restore
% ---- Object #27:14 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
147 340 moveto
gsave
0.4889 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
155 342 moveto
gsave
0.4889 0.5000 scale
(*0)
F F 17.9775 0 2 0 0 fittext
grestore
restore
% ---- Object #28:15 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
255 339 moveto
gsave
0.4815 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
263 342 moveto
gsave
0.4815 0.5000 scale
(+)
show
grestore
restore
% ---- Object #29:16 Obj Type: 9
0.7500 0.7500 setpen
0 setlinecap
1 fg
156.2496 409.7500 moveto
159.2731 411.6396 160.0113 413.0239 158.4996 413.9687 curveto
156.9879 414.9136 155.5113 415.8364 153.9996 416.7812 curveto
152.4879 417.7261 152.4879 418.6489 153.9996 419.5937 curveto
155.5113 420.5386 156.9879 421.4614 158.4996 422.4062 curveto
160.0113 423.3511 160.0113 424.2739 158.4996 425.2187 curveto
156.9879 426.1636 155.5113 427.0864 153.9996 428.0312 curveto
152.4879 428.9761 152.4879 429.8989 153.9996 430.8437 curveto
155.5113 431.7886 156.9879 432.7114 158.4996 433.6562 curveto
160.0113 434.6011 160.0113 435.5239 158.4996 436.4687 curveto
156.9879 437.4136 155.5113 438.3364 153.9996 439.2812 curveto
152.4879 440.2261 152.4879 441.1489 153.9996 442.0937 curveto
155.5113 443.0386 156.9879 443.9614 158.4996 444.9062 curveto
160.0113 445.8511 160.0113 446.7739 158.4996 447.7187 curveto
156.9879 448.6636 155.5113 449.5864 153.9996 450.5312 curveto
152.4879 451.4761 153.2262 452.8603 156.2496 454.7500 curveto
F dofillsave
F dostroke
% ---- Object #30:17 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
160 454 moveto
gsave
0.5000 0.5000 scale
(g)
show
grestore
restore
% ---- Object #31:18 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
205 400 moveto
gsave
0.5000 0.5000 scale
(p)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
211 403 moveto
gsave
0.5000 0.5000 scale
(+)
show
grestore
restore
% ---- Object #32:30 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
95 400 moveto
gsave
0.5000 0.5000 scale
(p)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
101 403 moveto
gsave
0.5000 0.5000 scale
(+)
show
grestore
restore
% ---- Object #33:43 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
0 fg
84.9996 356.2500 moveto
84.9996 355.0158 83.9838 354 82.7496 354 curveto
81.5154 354 80.4996 355.0158 80.4996 356.2500 curveto
80.4996 357.4842 81.5154 358.5000 82.7496 358.5000 curveto
83.9838 358.5000 84.9996 357.4842 84.9996 356.2500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #34:45 Obj Type: 3
0.7500 0.7500 setpen
2 setlinecap
gsave
newpath
294.1246 355.8750 moveto
510.1246 355.8750 lineto
F dostroke
grestore
% ---- Object #35:46 Obj Type: 7
0 setlinecap
[13.3333 13.3333] 0 setdash
330.1253 355.4992 moveto
330.1247 385.1889 362.6293 409.6248 402.1239 409.6252 curveto
440.7407 409.6257 472.7326 386.4021 474.0811 357.3901 curveto
F dostroke
% ---- Object #36:47 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
[] 0 setdash
476.4996 356.2500 moveto
476.4996 355.0158 475.4838 354 474.2496 354 curveto
473.0154 354 471.9996 355.0158 471.9996 356.2500 curveto
471.9996 357.4842 473.0154 358.5000 474.2496 358.5000 curveto
475.4838 358.5000 476.4996 357.4842 476.4996 356.2500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #37:48 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
286 339 moveto
gsave
0.4872 0.5000 scale
(D)
show
grestore
0 setgray
0 setgray
294 336 moveto
gsave
0.4872 0.5000 scale
(s)
show
grestore
0 setgray
0 setgray
298 339 moveto
gsave
0.4872 0.5000 scale
(*)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
303 342 moveto
gsave
0.4872 0.5000 scale
(+)
show
grestore
restore
% ---- Object #38:49 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
394 340 moveto
gsave
0.4889 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
402 342 moveto
gsave
0.4889 0.5000 scale
(*0)
F F 17.9775 0 2 0 0 fittext
grestore
restore
% ---- Object #39:50 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
502 339 moveto
gsave
0.4815 0.5000 scale
(D)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
510 337 moveto
gsave
0.4815 0.5000 scale
(s)
show
grestore
0 setgray
0 setgray
513 342 moveto
gsave
0.4815 0.5000 scale
(+)
show
grestore
restore
% ---- Object #40:51 Obj Type: 9
0.7500 0.7500 setpen
0 setlinecap
1 fg
403.7496 409.7500 moveto
406.7731 411.6396 407.5113 413.0239 405.9996 413.9687 curveto
404.4879 414.9136 403.0113 415.8364 401.4996 416.7812 curveto
399.9879 417.7261 399.9879 418.6489 401.4996 419.5937 curveto
403.0113 420.5386 404.4879 421.4614 405.9996 422.4062 curveto
407.5113 423.3511 407.5113 424.2739 405.9996 425.2187 curveto
404.4879 426.1636 403.0113 427.0864 401.4996 428.0312 curveto
399.9879 428.9761 399.9879 429.8989 401.4996 430.8437 curveto
403.0113 431.7886 404.4879 432.7114 405.9996 433.6562 curveto
407.5113 434.6011 407.5113 435.5239 405.9996 436.4687 curveto
404.4879 437.4136 403.0113 438.3364 401.4996 439.2812 curveto
399.9879 440.2261 399.9879 441.1489 401.4996 442.0937 curveto
403.0113 443.0386 404.4879 443.9614 405.9996 444.9062 curveto
407.5113 445.8511 407.5113 446.7739 405.9996 447.7187 curveto
404.4879 448.6636 403.0113 449.5864 401.4996 450.5312 curveto
399.9879 451.4761 400.7262 452.8603 403.7496 454.7500 curveto
F dofillsave
F dostroke
% ---- Object #41:52 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont setfont
0 setgray
407 454 moveto
gsave
0.5000 0.5000 scale
(g)
show
grestore
restore
% ---- Object #42:53 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
452 400 moveto
gsave
0.5000 0.5000 scale
(K)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
460 403 moveto
gsave
0.5000 0.5000 scale
(+)
show
grestore
restore
% ---- Object #43:54 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
343 400 moveto
gsave
0.5000 0.5000 scale
(K)
show
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
351 403 moveto
gsave
0.5000 0.5000 scale
(+)
show
grestore
restore
% ---- Object #44:55 Obj Type: 6
0.2500 0.2500 setpen
0 setlinecap
0 fg
332.4996 356.2500 moveto
332.4996 355.0158 331.4838 354 330.2496 354 curveto
329.0154 354 327.9996 355.0158 327.9996 356.2500 curveto
327.9996 357.4842 329.0154 358.5000 330.2496 358.5000 curveto
331.4838 358.5000 332.4996 357.4842 332.4996 356.2500 curveto
closepath
F dofillsave
F dostroke
% ---- Object #45:57 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
236 109 moveto
(Figure 1)
F F 80.6602 1 8 0 0 fittext
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 396 360
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 100 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 8308 6700 M
 37224 6700 L
 37224 33624 L
 8308 33624 L
 8308 6700 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 35962 36250 M
% with simple fill
 34911 35343 L
 33859 34452 L
 32808 33575 L
 31756 32714 L
 30705 31868 L
 29653 31038 L
 28602 30223 L
 27550 29425 L
 26499 28643 L
 25447 27877 L
 24396 27126 L
 23344 26390 L
 22293 25669 L
 21241 24962 L
 20190 24267 L
 19138 23584 L
 18087 22910 L
 17035 22243 L
 15984 21579 L
 14932 20915 L
 13881 20243 L
 12829 19552 L
 11778 18818 L
 10726 17983 L
 9675 16641 L
 9675 15404 L
 10726 16402 L
 11778 17010 L
 12829 17539 L
 13881 18033 L
 14932 18509 L
 15984 18975 L
 17035 19439 L
 18087 19903 L
 19138 20370 L
 20190 20842 L
 21241 21321 L
 22293 21808 L
 23344 22304 L
 24396 22810 L
 25447 23326 L
 26499 23855 L
 27550 24395 L
 28602 24948 L
 29653 25515 L
 30705 26095 L
 31756 26689 L
 32808 27297 L
 33859 27920 L
 34911 28558 L
 35962 29210 L
closepath
gsave
0.625 SG
fill
grestore
stroke
% a simple data curve
newpath
 100 setlinewidth
LTS
 28286 13798 M
 27498 14043 L
 28286 14288 L
 27498 14043 L
 31704 14043 L
 31704 252687 L
 31704 -236840 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTS
 14617 21753 M
 14880 21141 L
 15143 21753 L
 14880 21141 L
 14880 24568 L
 5267067 24568 L
 -5247822 24568 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 39600 0 L
 39600 36000 L
 0 36000 L
 0 0 L
closepath
clip
newpath
F32 2400 scalefont setfont
gsave
/LbSz LbSz (B) SWD pop add def
/LbSz LbSz (R) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (*) SWD pop add def
/LbSz LbSz (+) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (+) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\147) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
grestore
gsave
 22766 6700 M
 0 -4770 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
(B) show
(R) show
(\50) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(*) show
(+) show
grestore
 2121 0 RM
( ) show
F28 2400 scalefont setfont
(\256) show
F32 2400 scalefont setfont
( ) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(+) show
grestore
 1061 0 RM
F28 2400 scalefont setfont
(\147) show
F32 2400 scalefont setfont
(\51) show
grestore
F32 2400 scalefont setfont
gsave
/LbSz LbSz (g) SWD pop add def
grestore
gsave
 8308 20162 M
 -5430 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
(g) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 9622 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 14880 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(1) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 20137 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(2) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 25395 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(3) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 30652 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(4) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 35910 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 8308 7924 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8308 14043 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(2) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8308 20162 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8308 26281 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(7) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 8308 32400 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
grestore
grestore
newpath
LTS
 9622 6700 M
 9622 7153 L
 14880 6700 M
 14880 7153 L
 20137 6700 M
 20137 7153 L
 25395 6700 M
 25395 7153 L
 30652 6700 M
 30652 7153 L
 35910 6700 M
 35910 7153 L
 9622 33624 M
 9622 33171 L
 14880 33624 M
 14880 33171 L
 20137 33624 M
 20137 33171 L
 25395 33624 M
 25395 33171 L
 30652 33624 M
 30652 33171 L
 35910 33624 M
 35910 33171 L
stroke
newpath
LTS
 8308 7924 M
 8761 7924 L
 8308 10983 M
 8761 10983 L
 8308 14043 M
 8761 14043 L
 8308 17102 M
 8761 17102 L
 8308 20162 M
 8761 20162 L
 8308 23222 M
 8761 23222 L
 8308 26281 M
 8761 26281 L
 8308 29341 M
 8761 29341 L
 8308 32400 M
 8761 32400 L
 37224 7924 M
 36771 7924 L
 37224 10983 M
 36771 10983 L
 37224 14043 M
 36771 14043 L
 37224 17102 M
 36771 17102 L
 37224 20162 M
 36771 20162 L
 37224 23222 M
 36771 23222 L
 37224 26281 M
 36771 26281 L
 37224 29341 M
 36771 29341 L
 37224 32400 M
 36771 32400 L
stroke
% drawing plot box
newpath
LTS
 8308 6700 M
 37224 6700 L
 37224 33624 L
 8308 33624 L
 8308 6700 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 2) show
showpage
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 396 360
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 100 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 7131 6700 M
 37224 6700 L
 37224 33624 L
 7131 33624 L
 7131 6700 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 35911 57318 M
% with simple fill
 34817 54112 L
 33722 51067 L
 32628 48178 L
 31534 45442 L
 30439 42852 L
 29345 40405 L
 28251 38095 L
 27156 35916 L
 26062 33863 L
 24968 31930 L
 23874 30112 L
 22779 28403 L
 21685 26796 L
 20591 25286 L
 19496 23866 L
 18402 22531 L
 17308 21274 L
 16213 20087 L
 15119 18964 L
 14025 17897 L
 12931 16874 L
 11836 15881 L
 10742 14894 L
 9648 13855 L
 8553 12369 L
 8553 11197 L
 9648 12137 L
 10742 12773 L
 11836 13365 L
 12931 13950 L
 14025 14544 L
 15119 15155 L
 16213 15790 L
 17308 16454 L
 18402 17151 L
 19496 17885 L
 20591 18658 L
 21685 19476 L
 22779 20342 L
 23874 21258 L
 24968 22229 L
 26062 23259 L
 27156 24351 L
 28251 25509 L
 29345 26737 L
 30439 28040 L
 31534 29422 L
 32628 30886 L
 33722 32437 L
 34817 34080 L
 35911 35818 L
closepath
gsave
0.625 SG
fill
grestore
stroke
% a simple data curve
newpath
 100 setlinewidth
LTS
 27922 13798 M
 27102 14043 L
 27922 14288 L
 27102 14043 L
 31479 14043 L
 31479 130306 L
 31479 -114458 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTS
 10961 21141 M
 11234 20284 L
 11508 21141 L
 11234 20284 L
 11234 23956 L
 555648 23956 L
 -538650 23956 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 39600 0 L
 39600 36000 L
 0 36000 L
 0 0 L
closepath
clip
newpath
F32 2400 scalefont setfont
gsave
/LbSz LbSz (B) SWD pop add def
/LbSz LbSz (R) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (*) SWD pop add def
/LbSz LbSz (+) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (+) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\147) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
grestore
gsave
 22177 6700 M
 0 -4770 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
(B) show
(R) show
(\50) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(*) show
(+) show
grestore
 2121 0 RM
( ) show
F28 2400 scalefont setfont
(\256) show
F32 2400 scalefont setfont
( ) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(+) show
grestore
 1061 0 RM
F28 2400 scalefont setfont
(\147) show
F32 2400 scalefont setfont
(\51) show
grestore
F32 2400 scalefont setfont
gsave
F28 2400 scalefont setfont
/LbSz LbSz (\107) SWD pop add def
F32 2400 scalefont setfont
F32 1800 scalefont setfont
/LbSz LbSz (D) SWD pop add def
/LbSz LbSz (*) SWD pop add def
/LbSz LbSz (+) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (k) SWD pop add def
/LbSz LbSz (e) SWD pop add def
/LbSz LbSz (V) SWD pop add def
/LbSz LbSz (]) SWD pop add def
grestore
gsave
 7131 20162 M
 -4440 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
F28 2400 scalefont setfont
(\107) show
F32 2400 scalefont setfont
gsave
 0 -720 RM
F32 1800 scalefont setfont
(D) show
(*) show
(+) show
grestore
 3182 0 RM
( ) show
( ) show
([) show
(k) show
(e) show
(V) show
(]) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 8499 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 13970 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(1) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 19442 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(2) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 24913 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(3) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 30385 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(4) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 35856 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 7131 7924 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (5) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 7131 14043 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(5) show
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 7131 20162 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
(0) show
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (5) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 7131 26281 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
(5) show
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 7131 32400 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(2) show
(0) show
(0) show
grestore
grestore
newpath
LTS
 8499 6700 M
 8499 7153 L
 13970 6700 M
 13970 7153 L
 19442 6700 M
 19442 7153 L
 24913 6700 M
 24913 7153 L
 30385 6700 M
 30385 7153 L
 35856 6700 M
 35856 7153 L
 8499 33624 M
 8499 33171 L
 13970 33624 M
 13970 33171 L
 19442 33624 M
 19442 33171 L
 24913 33624 M
 24913 33171 L
 30385 33624 M
 30385 33171 L
 35856 33624 M
 35856 33171 L
stroke
newpath
LTS
 7131 7924 M
 7584 7924 L
 7131 10983 M
 7584 10983 L
 7131 14043 M
 7584 14043 L
 7131 17102 M
 7584 17102 L
 7131 20162 M
 7584 20162 L
 7131 23222 M
 7584 23222 L
 7131 26281 M
 7584 26281 L
 7131 29341 M
 7584 29341 L
 7131 32400 M
 7584 32400 L
 37224 7924 M
 36771 7924 L
 37224 10983 M
 36771 10983 L
 37224 14043 M
 36771 14043 L
 37224 17102 M
 36771 17102 L
 37224 20162 M
 36771 20162 L
 37224 23222 M
 36771 23222 L
 37224 26281 M
 36771 26281 L
 37224 29341 M
 36771 29341 L
 37224 32400 M
 36771 32400 L
stroke
% drawing plot box
newpath
LTS
 7131 6700 M
 37224 6700 L
 37224 33624 L
 7131 33624 L
 7131 6700 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 3) show
showpage
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 396 360
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 100 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 4776 6700 M
 37224 6700 L
 37224 33624 L
 4776 33624 L
 4776 6700 L
closepath
clip
newpath
% a simple data curve
newpath
 100 setlinewidth
LTDotDash
 35690 9724 M
 6251 9724 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTDot
 35749 31877 M
 34572 30756 L
 33394 29676 L
 32216 28638 L
 31039 27639 L
 29861 26679 L
 28684 25756 L
 27506 24869 L
 26329 24016 L
 25151 23197 L
 23973 22410 L
 22796 21653 L
 21618 20925 L
 20441 20223 L
 19263 19547 L
 18086 18893 L
 16908 18261 L
 15731 17648 L
 14553 17050 L
 13375 16464 L
 12198 15887 L
 11020 15312 L
 9843 14728 L
 8665 14118 L
 7488 13437 L
 6310 12365 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTS
 35749 17936 M
 34572 17313 L
 33394 16722 L
 32216 16161 L
 31039 15630 L
 29861 15127 L
 28684 14652 L
 27506 14203 L
 26329 13779 L
 25151 13379 L
 23973 13001 L
 22796 12645 L
 21618 12308 L
 20441 11991 L
 19263 11691 L
 18086 11408 L
 16908 11140 L
 15731 10886 L
 14553 10645 L
 13375 10414 L
 12198 10193 L
 11020 9979 L
 9843 9770 L
 8665 9558 L
 7488 9332 L
 6310 9001 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 39600 0 L
 39600 36000 L
 0 36000 L
 0 0 L
closepath
clip
newpath
F32 2400 scalefont setfont
gsave
/LbSz LbSz (B) SWD pop add def
/LbSz LbSz (R) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (*) SWD pop add def
/LbSz LbSz (+) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (+) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\147) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
grestore
gsave
 21000 6700 M
 0 -4770 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
(B) show
(R) show
(\50) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(*) show
(+) show
grestore
 2121 0 RM
( ) show
F28 2400 scalefont setfont
(\256) show
F32 2400 scalefont setfont
( ) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(+) show
grestore
 1061 0 RM
F28 2400 scalefont setfont
(\147) show
F32 2400 scalefont setfont
(\51) show
grestore
F32 2400 scalefont setfont
gsave
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (G) SWD pop add def
/LbSz LbSz (e) SWD pop add def
/LbSz LbSz (V) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (]) SWD pop add def
grestore
gsave
 4776 20162 M
 -2460 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
([) show
(G) show
(e) show
(V) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(-) show
(1) show
grestore
 2121 0 RM
(]) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 6251 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 12139 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(1) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 18027 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(2) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 23915 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(3) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 29802 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(4) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 35690 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 4776 7924 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 4776 14043 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(2) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 4776 20162 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(4) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (6) SWD pop add def
grestore
gsave
 4776 26281 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(6) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (8) SWD pop add def
grestore
gsave
 4776 32400 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(8) show
grestore
grestore
newpath
LTS
 6251 6700 M
 6251 7153 L
 12139 6700 M
 12139 7153 L
 18027 6700 M
 18027 7153 L
 23915 6700 M
 23915 7153 L
 29802 6700 M
 29802 7153 L
 35690 6700 M
 35690 7153 L
 6251 33624 M
 6251 33171 L
 12139 33624 M
 12139 33171 L
 18027 33624 M
 18027 33171 L
 23915 33624 M
 23915 33171 L
 29802 33624 M
 29802 33171 L
 35690 33624 M
 35690 33171 L
stroke
newpath
LTS
 4776 7924 M
 5229 7924 L
 4776 10983 M
 5229 10983 L
 4776 14043 M
 5229 14043 L
 4776 17102 M
 5229 17102 L
 4776 20162 M
 5229 20162 L
 4776 23222 M
 5229 23222 L
 4776 26281 M
 5229 26281 L
 4776 29341 M
 5229 29341 L
 4776 32400 M
 5229 32400 L
 37224 7924 M
 36771 7924 L
 37224 10983 M
 36771 10983 L
 37224 14043 M
 36771 14043 L
 37224 17102 M
 36771 17102 L
 37224 20162 M
 36771 20162 L
 37224 23222 M
 36771 23222 L
 37224 26281 M
 36771 26281 L
 37224 29341 M
 36771 29341 L
 37224 32400 M
 36771 32400 L
stroke
% drawing plot box
newpath
LTS
 4776 6700 M
 37224 6700 L
 37224 33624 L
 4776 33624 L
 4776 6700 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 4) show
showpage
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 396 360
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 100 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 7131 6700 M
 37224 6700 L
 37224 33624 L
 7131 33624 L
 7131 6700 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 35911 1513122 M
% with simple fill
 34817 261193 L
 33722 123622 L
 32628 82406 L
 31534 62559 L
 30439 50875 L
 29345 43171 L
 28251 37705 L
 27156 33620 L
 26062 30449 L
 24968 27911 L
 23874 25832 L
 22779 24095 L
 21685 22618 L
 20591 21344 L
 19496 20231 L
 18402 19247 L
 17308 18367 L
 16213 17572 L
 15119 16844 L
 14025 16171 L
 12931 15537 L
 11836 14930 L
 10742 14327 L
 9648 13687 L
 8553 12743 L
 8553 11947 L
 9648 12584 L
 10742 12994 L
 11836 13364 L
 12931 13724 L
 14025 14085 L
 15119 14453 L
 16213 14834 L
 17308 15233 L
 18402 15653 L
 19496 16099 L
 20591 16576 L
 21685 17088 L
 22779 17642 L
 23874 18244 L
 24968 18902 L
 26062 19626 L
 27156 20427 L
 28251 21321 L
 29345 22326 L
 30439 23465 L
 31534 24769 L
 32628 26277 L
 33722 28043 L
 34817 30141 L
 35911 32678 L
closepath
gsave
0.625 SG
fill
grestore
stroke
% a simple data curve
newpath
 100 setlinewidth
LTS
 27922 10739 M
 27102 10983 L
 27922 11228 L
 27102 10983 L
 31479 10983 L
 31479 130306 L
 31479 -114458 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTS
 19168 13431 M
 19442 12819 L
 19715 13431 L
 19442 12819 L
 19442 16246 L
 5479989 16246 L
 -5462992 16246 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 39600 0 L
 39600 36000 L
 0 36000 L
 0 0 L
closepath
clip
newpath
F32 2400 scalefont setfont
gsave
/LbSz LbSz (B) SWD pop add def
/LbSz LbSz (R) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (*) SWD pop add def
/LbSz LbSz (+) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (D) SWD pop add def
F32 1800 scalefont setfont
/LbSz LbSz (+) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\147) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
grestore
gsave
 22177 6700 M
 0 -4770 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
(B) show
(R) show
(\50) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(*) show
(+) show
grestore
 2121 0 RM
( ) show
F28 2400 scalefont setfont
(\256) show
F32 2400 scalefont setfont
( ) show
(D) show
gsave
 0 720 RM
F32 1800 scalefont setfont
(+) show
grestore
 1061 0 RM
F28 2400 scalefont setfont
(\147) show
F32 2400 scalefont setfont
(\51) show
grestore
F32 2400 scalefont setfont
gsave
/LbSz LbSz (g) SWD pop add def
grestore
gsave
 7131 20162 M
 -4440 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
(g) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 8499 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 13970 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(1) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 19442 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(2) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 24913 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(3) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 30385 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(4) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 35856 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(0) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 7131 7924 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 7131 14043 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 7131 20162 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 7131 26281 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
(.) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 7131 32400 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(2) show
grestore
grestore
newpath
LTS
 8499 6700 M
 8499 7153 L
 13970 6700 M
 13970 7153 L
 19442 6700 M
 19442 7153 L
 24913 6700 M
 24913 7153 L
 30385 6700 M
 30385 7153 L
 35856 6700 M
 35856 7153 L
 8499 33624 M
 8499 33171 L
 13970 33624 M
 13970 33171 L
 19442 33624 M
 19442 33171 L
 24913 33624 M
 24913 33171 L
 30385 33624 M
 30385 33171 L
 35856 33624 M
 35856 33171 L
stroke
newpath
LTS
 7131 7924 M
 7584 7924 L
 7131 10983 M
 7584 10983 L
 7131 14043 M
 7584 14043 L
 7131 17102 M
 7584 17102 L
 7131 20162 M
 7584 20162 L
 7131 23222 M
 7584 23222 L
 7131 26281 M
 7584 26281 L
 7131 29341 M
 7584 29341 L
 7131 32400 M
 7584 32400 L
 37224 7924 M
 36771 7924 L
 37224 10983 M
 36771 10983 L
 37224 14043 M
 36771 14043 L
 37224 17102 M
 36771 17102 L
 37224 20162 M
 36771 20162 L
 37224 23222 M
 36771 23222 L
 37224 26281 M
 36771 26281 L
 37224 29341 M
 36771 29341 L
 37224 32400 M
 36771 32400 L
stroke
% drawing plot box
newpath
LTS
 7131 6700 M
 37224 6700 L
 37224 33624 L
 7131 33624 L
 7131 6700 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 5) show
showpage

% nup.post.ps -- Postlude for n-up printing. $Revision: 4.2 $
$Nup
begin
spot
0
ne{-showpage}if
end
